Combining Combined Forecasts: a Network Approach

This paper studies how communication across experts prior to aggregation by a decision-maker affects the efficiency of forecast combination. When experts exchange information before reporting their forecasts, their signals become correlated through the communication network, altering aggregation efficiency even when forecasts are unbiased. The analysis introduces a statistic that characterizes how network structure shapes aggregation efficiency and shows that degree heterogeneity plays a central role. Among connected networks, regular networks attain the minimal level of aggregation distortion, while star networks generate the largest distortions within sparse connected structures. Random network benchmarks show that aggregation efficiency approaches the regular-network benchmark when expected degree either vanishes or becomes large as network size increases, whereas networks with constant expected degree generate intermediate distortions. These results provide a theoretical foundation for understanding how communication across experts affects forecast combination and establish a connection between the forecast combination literature and models of social learning in networks.

==> figures/graph-line-n3-c1-upd.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=gray!20,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {3};
  \node (n2) at (2,2)  {3};
  \node (n3) at (3,2)  {4};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}

==> figures/graph-line-n3-c1.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=white,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {1};
  \node (n2) at (2,2)  {5};
  \node (n3) at (3,2)  {3};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[dashed,line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}

==> figures/graph-line-n3-c2-upd.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=gray!20,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {2};
  \node (n2) at (2,2)  {3};
  \node (n3) at (3,2)  {4};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}

==> figures/graph-line-n3-c2.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=white,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {1};
  \node (n2) at (2,2)  {3};
  \node (n3) at (3,2)  {5};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[dashed,line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}

==> figures/graph-line-n3-c3-upd.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=gray!20,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {2};
  \node (n2) at (2,2)  {3};
  \node (n3) at (3,2)  {3};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}

==> figures/graph-line-n3-c3.tex <==
\begin{tikzpicture}
  [scale=1.5,auto=left,every node/.style={circle,fill=white,draw=black,line width=0.8pt,scale=0.9}]
  \node (n1) at (1,2)  {3};
  \node (n2) at (2,2)  {1};
  \node (n3) at (3,2)  {5};
  
      \foreach \from/\to in {n1/n2, n2/n3}
    \draw[dashed,line width=0.22mm] (\from) -- (\to);
\end{tikzpicture}
